Training Specialist Models without Reasoning Trajectories for Domain Expert Distillation

Specialist distillation effectively transfers domain expertise to student models via teacher-generated reasoning trajectories. However, when these specialists are trained solely on question--answer pairs without explicit reasoning supervision, what governs the trajectories they generate? In this work, we show that specialist optimization implicitly selects from this latent trajectory space. To isolate and observe this latent distribution, we leverage student distillation not as a downstream goal, but as an agnostic probe---since students inherit no parameterization or optimization constraints from the specialist, inheriting only the sampled trajectories themselves. Through this probe, our empirical analysis unveils a tight governing relationship: across 27 specialist--student pairings, their specialization--generalization profiles correlate exceptionally strongly. Crucially, explicitly controlling the specialist's distributional drift systematically shifts both the teacher and its distilled student along a controllable trade-off between domain precision and general-capability retention. Across chemistry, physics, and multilingual settings, distilled students systematically reflect these specialist-induced profiles, even across divergent model families. Our findings establish a new view of specialist training: when gold reasoning is absent, tuning choices directly control the latent supervision passed to downstream models.

==> figures/data_scaling_and_kl.tex <==
% \begin{figure*}[t]
%     \centering
%     \begin{subfigure}[t]{0.48\textwidth}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%         sharp plot,
%         % xlabel={Training Data Size},
%         ylabel={\SMol Score},
%         width=\linewidth,
%         height=4cm,            
%         xmin=0, xmax=360,
%         ymin=18, ymax=68,      
%         enlarge x limits=0.05, 
%         xtick={0, 50, 100, 150, 200, 250, 300, 360},
%         xticklabels={0, 50K, 100K, 150K, 200K, 250K, 300K, 360K Full},
%         x tick label style={rotate=35, anchor=north east, font=\scriptsize}, 
%         % xlabel style={at={(0.5, -0.0)}, anchor=north},
%         ytick={20, 30, 40, 50, 60},
%         xlabel near ticks,
%         ylabel near ticks,
%         xmajorgrids=true,
%         ymajorgrids=true,
%         grid style=dashed,
%         % 【关键修改 2】修改 at={(0.5, 1.02)} 并且使用 anchor=south，让图例贴住图表顶部边界
%         legend style={at={(0.5, 1.00)}, anchor=south, nodes={scale=0.7, transform shape}},
%         legend columns=3,
%         ]
        
%         % \ID 曲线
%         \addplot+[line width=0.4mm, mark=star, mark options={scale=1.5}, color=ETHRed]
%         plot coordinates {(0, 19.34) (50, 29.54) (100, 30.3) (150, 31.12) (200, 32.29) (250, 31.19) (300, 31.33) (360, 32.47)};
%         \addlegendentry{\ID}
        
%         % \SID 曲线
%         \addplot+[line width=0.4mm, mark=*, mark options={scale=1.0}, color=ETHBlue]
%         plot coordinates {(0, 60.19) (50, 60.47) (100, 60.35) (150, 60.06) (200, 58.99) (250, 59.94) (300, 58.26) (360, 59.57)};
%         \addlegendentry{\SID}
        
%         % \OOD 曲线
%         \addplot+[line width=0.4mm, mark=square*, mark options={scale=0.9}, color=ETHGreen]
%         plot coordinates {(0, 65.87) (50, 62.79) (100, 61.03) (150, 62.4) (200, 61.35) (250, 64.28) (300, 56.79) (360, 60)};
%         \addlegendentry{\OOD}
%         \end{axis}

%         \node at ([yshift=-1.1cm]current axis.south) {$\FFT$ Distillation Data Size};
%     \end{tikzpicture}
% \caption{Data scaling on \SMol using rationales collected from the $\LST$\ \textit{Specialist} $\Mspec$ and $\FFT$ distillation. Increasing the amount of filtered training data improves \ID performance substantially, while leaving \SID largely stable and only minimal degradation on \OOD.}
%     \label{fig:data_scaling}
%     \end{subfigure}



    
%     \hfill
%     \begin{subfigure}[t]{0.48\textwidth}

%     \centering
%     \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4cm,
%         bar width=5pt,
%         ymin=-22, ymax=22,
%         ylabel={$\Delta$score vs.\ $\Mzero$ \textsf{8B}},
%         symbolic x coords={ID,SID,OOD},
%         xtick=data,
%         xticklabels={\ID,\SID,\OOD},
%         xticklabel style={font=\scriptsize},
%         yticklabel style={font=\scriptsize},
%         ylabel style={font=\small},
%         enlarge x limits=0.22,
%         grid=major,
%         ymajorgrids=true,
%         xmajorgrids=false,
%         grid style={dashed, gray!40},
%         axis on top,
%         extra y ticks={0},
%         extra y tick style={grid=major, major grid style={black!55, solid}},
%         ytick={-20,-10,0,10,20,25},
%         legend style={
%             at={(0.42,-0.12)},
%             anchor=north,
%             legend columns=5,
%             draw=none,
%             font=\scriptsize
%         },
%         nodes near coords,
%         every node near coord/.append style={
%             font=\tiny,
%             rotate=90,
%             anchor=west,
%             color=black
%         },
%     ]

%     % 14B
%     \addplot+[fill=ETHBlue, draw=ETHBlue]
%         coordinates {(ID,4.46) (SID,3.48) (OOD,6.73)};
%     \addlegendentry{\textsf{14B}}

%     % Self-Distill
%     \addplot+[fill=ETHPurple, draw=ETHPurple]
%         coordinates {(ID,1.72) (SID,-0.91) (OOD,-0.18)};
%     \addlegendentry{Self-Distill}

%     % 14B -> 8B
%     \addplot+[fill=ETHRed, draw=ETHRed]
%         coordinates {(ID,6.48) (SID,-3.92) (OOD,-4.96)};
%     \addlegendentry{\textsf{14B}$\dto$\textsf{8B}}

%     % FFT Distill
%     \addplot+[fill=softorange, draw=softorange,
%         % y>20时向下平移(负值)，数值大小(-25)可以根据你需要伸进柱子的深度微调
%         visualization depends on={y>20 ? -25 : 0 \as \myshift},
%         nodes near coords style={xshift=\myshift pt} % 这里改成了 xshift
%     ]
%         coordinates {(ID,21.21) (SID,-14.05) (OOD,-17.02)};
%     \addlegendentry{$\FFT$}

%     % LST Distill
%     \addplot+[fill=ETHPetrol, draw=ETHPetrol]
%         coordinates {(ID,10.20) (SID,0.28) (OOD,-0.11)};
%     \addlegendentry{$\LST$ }

%     % baseline annotations
%     \node[gray, font=\scriptsize] at (axis cs:ID,-18.2) {base: 19.34};
%     \node[gray, font=\scriptsize] at (axis cs:SID,-18.2) {base: 60.19};
%     \node[gray, font=\scriptsize] at (axis cs:OOD,-18.2) {base: 42.22};

%     \end{axis}
%     \end{tikzpicture}
%     \caption{Delta performance on Chemistry relative to the \textsf{Qwen3-8B} origin model. The gray labels the absolute baseline score (\cref{tab:main}) of \textsf{Qwen3-8B} $\Mzero$ for each category. \textsf{14B}$\dto$\textsf{8B} denotes the \textit{cross-scale distillation} in contrast to \emph{self-distill} baseline.}
%     \label{fig:cross_scale}
    
%     \end{subfigure}
%     \caption{Analysis on Chemistry Domain.}

% \end{figure*}

















% \begin{figure*}[t]
%     \centering

%     % 第一行
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering
%     \begin{tikzpicture}
%         % --- 第一层坐标轴：右 Y 轴（柱状图 \SID 和 \OOD） ---
%         % 注意：为了不挡住底部的 X 轴标签，我们将这个 axis 画在底层，并隐藏它的 X 轴
%         \begin{axis}[
%             scale only axis,          % 严格固定绘图区尺寸，保证双轴完美对齐
%             width=0.8\textwidth,     % 留出两侧写 Y 轴标签的空间
%             height=3.3cm,             % 统一高度
%             xmin=0, xmax=360,
%             enlarge x limits=0.05,
%             ymin=30, ymax=70,         % 右侧 Y 轴的数据范围 (适应 \SID 和 \OOD)
%             ytick={30, 40, 50, 60, 70},
%             axis y line*=right,       % 激活右侧 Y 轴
%             axis x line=none,         % 隐藏该层的 X 轴，避免标签重叠
%             ylabel={\footnotesize \SID\ \& \OOD Score},
%             ylabel near ticks,
%             tick label style={font=\tiny},
%             ybar=1pt,                 % 柱状图模式，1pt为两根柱子间的间距
%             bar width=4.5pt,          % 柱子宽度
%         ]
        
%         % \SID 柱状图 (右 Y 轴)
%         \addplot+[ybar, fill=ETHBlue!30, draw=ETHBlue!80!black, mark=none]
%         plot coordinates {(0, 60.19) (50, 60.47) (100, 60.35) (150, 60.06) (200, 58.99) (250, 59.94) (300, 58.26) (360, 59.57)};
        
%         % \OOD 柱状图 (右 Y 轴)
%         \addplot+[ybar, fill=ETHBronze!30, draw=ETHBronze!80!black, mark=none]
%         plot coordinates {(0, 65.87) (50, 62.79) (100, 61.03) (150, 62.4) (200, 61.35) (250, 64.28) (300, 56.79) (360, 60)};
%         \end{axis}

%         % --- 第二层坐标轴：左 Y 轴（折线图 \ID 以及 X 轴、网格） ---
%         \begin{axis}[
%             scale only axis,          % 必须与上面保持一致
%             width=0.8\textwidth,
%             height=3.3cm,
%             xmin=0, xmax=360,
%             enlarge x limits=0.05,
%             ymin=15, ymax=35,         % 左侧 Y 轴的数据范围 (适应 \ID)
%             ytick={18, 20, 25, 30, 35},
%             axis y line*=left,        % 激活左侧 Y 轴
%             axis x line*=bottom,      % 激活底部 X 轴
%             ylabel={\footnotesize \ID Score},
%             xtick={0, 50, 100, 150, 200, 250, 300, 360},
%             xticklabels={0, 50K, 100K, 150K, 200K, 250K, 300K, 360K Full},
%             x tick label style={rotate=35, anchor=north east, font=\tiny},
%             tick label style={font=\tiny},
%             xlabel near ticks,
%             ylabel near ticks,
%             xmajorgrids=true,
%             ymajorgrids=true,
%             grid style=dashed,
%             % 因为右下方有柱状图，建议将图例放在顶部居中，或者你原代码的右上角也行
%             legend style={
%                 at={(0.5, 1.05)}, 
%                 anchor=north,
%                 nodes={scale=0.7, transform shape},
%                 fill=white,
%                 legend columns=3
%             },
%         ]
        
%         % \ID 曲线 (左 Y 轴)
%         \addplot+[line width=0.4mm, mark=star, mark options={scale=1.5}, color=ETHRed]
%         plot coordinates {(0, 19.34) (50, 29.54) (100, 30.3) (150, 31.12) (200, 32.29) (250, 31.19) (300, 31.33) (360, 32.47)};
%         \addlegendentry{\ID}

%         % 为了让柱状图也能在这个图例框里显示，这里添加"虚拟图例 (Dummy Legend)"
%         \addlegendimage{ybar, fill=ETHBlue!30, draw=ETHBlue!80!black, area legend}
%         \addlegendentry{\SID}
        
%         \addlegendimage{ybar, fill=ETHBronze!30, draw=ETHBronze!80!black, area legend}
%         \addlegendentry{\OOD}
        
%         \end{axis}
        
%         % X 轴标题统一通过 node 放置在下方，避免错位
%         \node at ([yshift=-0.8cm]current axis.south) {\footnotesize $\FFT$ Distillation Data Size};
%     \end{tikzpicture}
% \caption{Data scaling on \SMol using rationales collected from the $\LST$\ \textit{Specialist} $\Mspec$ and $\FFT$-distillation. Increasing the amount of filtered training data improves \ID performance substantially, while leaving \SID largely stable and only minimal degradation on \OOD.}
%     \label{fig:data_scaling}
%     \end{subfigure}\hfill
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering
%         % 你的第二个 tikzpicture
%     \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=5cm,
%         bar width=5pt,
%         ymin=-22, ymax=22,
%         ylabel={$\Delta$score vs. \textsf{Qwen3-8B}},
%         symbolic x coords={ID,SID,OOD},
%         xtick=data,
%         xticklabels={\chem \ID,\chem \SID,\chem \OOD},
%         xticklabel style={font=\tiny},
%         yticklabel style={font=\tiny},
%         ylabel style={font=\footnotesize},
%         enlarge x limits=0.22,
%         grid=major,
%         ymajorgrids=true,
%         xmajorgrids=false,
%         grid style={dashed, gray!40},
%         axis on top,
%         extra y ticks={0},
%         extra y tick style={grid=major, major grid style={black!55, solid}},
%         ytick={-20,-10,0,10,20,25},
%         set layers,
%         axis on top=false,
%         legend style={
%             at={(0.42,-0.11)},
%             anchor=north,
%             legend columns=5,
%             draw=none,
%             fill=none,
%             font=\tiny,
%             on layer=axis background
%         },
%         nodes near coords,
%         every node near coord/.append style={
%             font=\tiny,
%             rotate=90,
%             anchor=west,
%             color=black
%         },
%     ]

%     % 14B
%     \addplot+[fill=ETHBlue, draw=ETHBlue]
%         coordinates {(ID,4.46) (SID,3.48) (OOD,6.73)};
%     \addlegendentry{\textsf{14B}}

%     % Self-Distill
%     \addplot+[fill=ETHPurple, draw=ETHPurple]
%         coordinates {(ID,1.72) (SID,-0.91) (OOD,-0.18)};
%     \addlegendentry{Self-Distill}

%     % 14B -> 8B
%     \addplot+[fill=ETHRed, draw=ETHRed]
%         coordinates {(ID,6.48) (SID,-3.92) (OOD,-4.96)};
%     \addlegendentry{\textsf{14B}$\dto$\textsf{8B}}

%     % FFT Distill
%     \addplot+[fill=softorange, draw=softorange,
%         % y>20时向下平移(负值)，数值大小(-25)可以根据你需要伸进柱子的深度微调
%         visualization depends on={y>20 ? -25 : 0 \as \myshift},
%         nodes near coords style={xshift=\myshift pt} % 这里改成了 xshift
%     ]
%         coordinates {(ID,21.21) (SID,-14.05) (OOD,-17.02)};
%     \addlegendentry{$\FFT$}

%     % LST Distill
%     \addplot+[fill=ETHPetrol, draw=ETHPetrol]
%         coordinates {(ID,10.20) (SID,0.28) (OOD,-0.11)};
%     \addlegendentry{$\LST$ }

%     % baseline annotations
%     \node[gray, font=\scriptsize] at (axis cs:ID,-18.2) {base: 19.34};
%     \node[gray, font=\scriptsize] at (axis cs:SID,-18.2) {base: 60.19};
%     \node[gray, font=\scriptsize] at (axis cs:OOD,-18.2) {base: 42.22};

%     \end{axis}
%     \end{tikzpicture}
%     \caption{Delta performance on Chemistry relative to the \textsf{Qwen3-8B} origin model $\Mzero$. The gray labels the absolute baseline score (as in \cref{tab:main}) of $\Mzero$ for each category. \textsf{14B}$\dto$\textsf{8B} denotes the \textit{cross-scale distillation} in contrast to \emph{self-distill} baseline.}
%     \label{fig:cross_scale}
    
%     \end{subfigure}

%     \vspace{0.8em}
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering

%     \begin{tikzpicture}
%         \begin{axis}[
%             % ==================== 尺寸调整区 ====================
%             % width 控制图表宽度。设为 \linewidth 的 0.5 倍，完美适应半页宽
%             width=\linewidth, 
%             % height 控制图表高度。调低数值让图片更紧凑，不那么高
%             height=5cm, 
%             % ====================================================
%             % 坐标轴样式
%             axis x line=bottom,
%             axis y line=left,
%             ymin=0, ymax=4.5,
%             ytick={0.0,1.0,2.0,3.0,4.0},
%             % 将 X 轴左右稍微延伸(0.8到2.2)，给两侧内部的文字留出空间，使其不碰到 Y 轴
%             xmin=0.8, xmax=2.2, 
%             xtick={1,2},
%             xticklabels={\chem $\Mspec$, \chem $\Mdist$},
%             xticklabel style={font=\scriptsize, yshift=-1ex},
%             ylabel={$\KL\big( \pi_{\bullet} \parallel \Mzero \big)$},
%             ylabel style={font=\scriptsize, yshift=-1ex},
%             ymajorgrids=true,
%             grid style={dotted, ETHGray!50}, % 网格也换用稍微柔和的 ETHGray
%             clip=false,
%             set layers,
%             axis on top=false,
%             legend style={
%                 at={(0.5,0.90)},
%                 anchor=south,
%                 legend columns=3,
%                 draw=none,
%                 fill=none,
%                 font=\tiny,
%                 on layer=axis background
%             },
%         ]

%         % =========================================================
%         % 1. LoRA (ETHGreen)
%         % mark options={solid} 修复虚线描边导致的畸变问题
%         % =========================================================
%         \addplot[color=ETHGreen, mark=triangle*, mark size=2.5pt, mark options={solid}, dashed, line width=1pt] 
%             coordinates {(1, 2.0029) (2, 2.0996)}
%             % S1: 靠右上方 (south west)，文字内部换行
%             node[pos=0, anchor=south west, align=center, font=\scriptsize, text=ETHGreen] {$\LORA \Mspec$\\(2.00)}
%             % S2: 靠左下方 (north east)，刚好和 FFT 错开
%             node[pos=1, anchor=south west, align=center, font=\scriptsize, text=ETHGreen] {$\Mdist$\\(2.11)};
%         \addlegendentry{$\LORA$}


%         % =========================================================
%         % 2. FFT (ETHBlue)
%         % =========================================================
%         \addplot[color=ETHBlue, mark=square*, mark size=2pt, mark options={solid}, dashed, line width=1pt] 
%             coordinates {(1, 3.0490) (2, 4.3971)}
%             % S1: 靠右下方 (north west)
%             node[pos=0, anchor=south west, align=center, font=\scriptsize, text=ETHBlue] {$\FFT \Mspec$\\(3.05)}
%             % S2: 靠左上方 (south west)，完美避开和 LoRA(4.27) 的重叠
%             node[pos=1, anchor=north west, align=center, font=\scriptsize, text=ETHBlue] {$\Mdist$\\(4.40)};
%         \addlegendentry{$\FFT$}

%         % =========================================================
%         % 3. LST (ETHRed, Ours)
%         % =========================================================
%         \addplot[color=ETHRed, mark=*, mark size=2.5pt, mark options={solid}, dashed, line width=1.5pt] 
%             coordinates {(1, 1.4304) (2, 2.1143)}
%             % S1 靠右下，S2 靠左上，文字居中加粗
%             node[pos=0, anchor=north west, align=center, font=\scriptsize\bfseries, text=ETHRed] {$\LST \Mspec$\\(1.43)}
%             node[pos=1, anchor=north west, align=center, font=\scriptsize\bfseries, text=ETHRed] {$\Mdist$\\(2.11)};
%         \addlegendentry{$\LST$}

        
%         % =========================================================
%         % 4. Self-Distill Baseline (ETHPurple)
%         % 为了渲染更规整，将 star 改为了 diamond* (菱形)，或者 pentagon*
%         % =========================================================
%         \addplot[color=ETHPurple, mark=diamond*, mark size=3pt, mark options={solid}, only marks] 
%             coordinates {(2, 0.1063)}
%             % 靠左上方，保证不超出图表右侧边缘
%             node[pos=0, anchor=south west, align=center, font=\scriptsize, text=ETHPurple] {Self-Distill \\ $\Mdist$ (0.11)};
%         \addlegendentry{Self-Distill}
%         % 辅助基准虚线
%         \draw[ETHPurple!40, dotted, line width=0.8pt] (axis cs:0.8,0.1063) -- (axis cs:2.2,0.1063);

%         % =========================================================
%         % 5. Self-Rationalize Baseline (ETHPurple)
%         % 为了渲染更规整，将 star 改为了 diamond* (菱形)，或者 pentagon*
%         % =========================================================
%         \addplot[color=ETHBronze, mark=o, mark size=3pt, mark options={solid}, only marks] 
%             coordinates {(2, 0.1063)}
%             % 靠左上方，保证不超出图表右侧边缘
%             node[pos=0, anchor=south east, align=center, font=\scriptsize, text=ETHBronze] {Self-Rationalize \\ $\Mdist$ (0.10)};
%         \addlegendentry{Self-Rationalize}
%         % 辅助基准虚线
%         \draw[ETHBronze!40, dotted, line width=0.8pt] (axis cs:0.8,0.0960) -- (axis cs:2.2,0.0960);
        
%         \end{axis}
%     \end{tikzpicture}
    
%     \caption{KL Divergence of \chem $\Mspec$ and $\Mdist$ models w.r.t $\Mzero$ \textsf{Qwen3-8B}. $\LST$ models exhibit lower KL divergence compared to $\FFT$ / $\LORA$ counterparts. The two self-training $\Mdist$ models serves as baselines.}
%     \label{fig:kl_divergence}

    
%     \end{subfigure}\hfill
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering
%         \fbox{\rule{0pt}{4cm}\rule{0.95\linewidth}{0pt}}
%         \caption{Placeholder 4}
%         \label{fig:sub4}
%     \end{subfigure}

%     \caption{Analysis on Chemistry Domain.}
%     \label{fig:chemistry_4panel}
% \end{figure*}













\begin{figure*}[t]
    \centering

    % 第一行
    \begin{subfigure}[t]{0.47\textwidth}
        \centering
    \begin{tikzpicture}
        % --- 第一层坐标轴：右 Y 轴（柱状图 \SID 和 \OOD） ---
        % 注意：为了不挡住底部的 X 轴标签，我们将这个 axis 画在底层，并隐藏它的 X 轴
        \begin{axis}[
            scale only axis,          % 严格固定绘图区尺寸，保证双轴完美对齐
            width=0.8\textwidth,     % 留出两侧写 Y 轴标签的空间
            height=3.3cm,             % 统一高度
            xmin=0, xmax=360,
            enlarge x limits=0.05,
            ymin=30, ymax=70,         % 右侧 Y 轴的数据范围 (适应 \SID 和 \OOD)
            ytick={30, 40, 50, 60, 70},
            axis y line*=right,       % 激活右侧 Y 轴
            axis x line=none,         % 隐藏该层的 X 轴，避免标签重叠
            ylabel={\footnotesize \chem \SID\ \& \OOD Score},
            ylabel near ticks,
            tick label style={font=\tiny},
            ybar=1pt,                 % 柱状图模式，1pt为两根柱子间的间距
            bar width=4.5pt,          % 柱子宽度
        ]
        
        % \SID 柱状图 (右 Y 轴)
        \addplot+[ybar, fill=ETHBlue!30, draw=ETHBlue!80!black, mark=none]
        plot coordinates {(0, 60.19) (50, 60.47) (100, 60.35) (150, 60.06) (200, 58.99) (250, 59.94) (300, 58.26) (360, 59.57)};
        
        % \OOD 柱状图 (右 Y 轴)
        \addplot+[ybar, fill=ETHPetrol!30, draw=ETHPetrol!80!black, mark=none]
        plot coordinates {(0, 65.87) (50, 62.79) (100, 61.03) (150, 62.4) (200, 61.35) (250, 64.28) (300, 56.79) (360, 60)};
        \end{axis}

        % --- 第二层坐标轴：左 Y 轴（折线图 \ID 以及 X 轴、网格） ---
        \begin{axis}[
            scale only axis,          % 必须与上面保持一致
            width=0.8\textwidth,
            height=3.3cm,
            xmin=0, xmax=360,
            enlarge x limits=0.05,
            ymin=15, ymax=35,         % 左侧 Y 轴的数据范围 (适应 \ID)
            ytick={18, 20, 25, 30, 35},
            axis y line*=left,        % 激活左侧 Y 轴
            axis x line*=bottom,      % 激活底部 X 轴
            ylabel={\footnotesize \chem \ID (\SMol) Score},
            xtick={0, 50, 100, 150, 200, 250, 300, 360},
            xticklabels={0, 50K, 100K, 150K, 200K, 250K, 300K, 360K Full},
            x tick label style={rotate=35, anchor=north east, font=\tiny},
            tick label style={font=\tiny},
            xlabel near ticks,
            ylabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            % 因为右下方有柱状图，建议将图例放在顶部居中，或者你原代码的右上角也行
            legend style={
                at={(0.5, 1.05)}, 
                anchor=north,
                nodes={scale=0.7, transform shape},
                fill=white,
                legend columns=3
            },
        ]
        
        % \ID 曲线 (左 Y 轴)
        \addplot+[line width=0.4mm, mark=star, mark options={scale=1.5}, color=ETHRed]
        plot coordinates {(0, 19.34) (50, 29.54) (100, 30.3) (150, 31.12) (200, 32.29) (250, 31.19) (300, 31.33) (360, 32.47)};
        \addlegendentry{\ID}

        % 为了让柱状图也能在这个图例框里显示，这里添加"虚拟图例 (Dummy Legend)"
        \addlegendimage{ybar, fill=ETHBlue!30, draw=ETHBlue!80!black, area legend}
        \addlegendentry{\SID}
        
        \addlegendimage{ybar, fill=ETHPetrol!30, draw=ETHPetrol!80!black, area legend}
        \addlegendentry{\OOD}
        
        \end{axis}
        
        % X 轴标题统一通过 node 放置在下方，避免错位
        \node at ([yshift=-0.8cm]current axis.south) {\footnotesize $\FFT$ Distillation Data Size};
    \end{tikzpicture}
    \caption{}
    \label{fig:data_scaling}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        
    \begin{tikzpicture}
        \begin{axis}[
            % ==================== 尺寸调整区 ====================
            % width 控制图表宽度。设为 \linewidth 的 0.5 倍，完美适应半页宽
            width=\linewidth, 
            % height 控制图表高度。调低数值让图片更紧凑，不那么高
            height=5cm, 
            % ====================================================
            % 坐标轴样式
            axis x line=bottom,
            axis y line=left,
            ymin=0, ymax=4.5,
            ytick={0.0,1.0,2.0,3.0,4.0},
            % 将 X 轴左右稍微延伸(0.8到2.2)，给两侧内部的文字留出空间，使其不碰到 Y 轴
            xmin=0.8, xmax=2.2, 
            xtick={1,2},
            xticklabels={\chem $\Mspec$, \chem $\Mdist$},
            xticklabel style={font=\scriptsize, yshift=-1ex},
            ylabel={$\KL\big( \pi_{\bullet} \klgiven \Mzero \big)$},
            ylabel style={font=\scriptsize, yshift=-1ex},
            ymajorgrids=true,
            grid style={dotted, ETHGray!50}, % 网格也换用稍微柔和的 ETHGray
            clip=false,
            set layers,
            axis on top=false,
            legend style={
                at={(0.5,0.90)},
                anchor=south,
                legend columns=3,
                draw=none,
                fill=none,
                font=\tiny,
                on layer=axis background
            },
        ]

        % =========================================================
        % 1. LoRA (ETHGreen)
        % mark options={solid} 修复虚线描边导致的畸变问题
        % =========================================================
        \addplot[color=ETHGreen, mark=triangle*, mark size=2.5pt, mark options={solid}, dashed, line width=1pt] 
            coordinates {(1, 2.0029) (2, 2.0996)}
            % S1: 靠右上方 (south west)，文字内部换行
            node[pos=0, anchor=south west, align=center, font=\scriptsize, text=ETHGreen] {$\LORA \Mspec$\\(2.00)}
            % S2: 靠左下方 (north east)，刚好和 FFT 错开
            node[pos=1, anchor=south west, align=center, font=\scriptsize, text=ETHGreen] {$\Mdist$\\(2.11)};
        \addlegendentry{$\LORA$}


        % =========================================================
        % 2. FFT (ETHBlue)
        % =========================================================
        \addplot[color=ETHBlue, mark=square*, mark size=2pt, mark options={solid}, dashed, line width=1pt] 
            coordinates {(1, 3.0490) (2, 4.3971)}
            % S1: 靠右下方 (north west)
            node[pos=0, anchor=south west, align=center, font=\scriptsize, text=ETHBlue] {$\FFT \Mspec$\\(3.05)}
            % S2: 靠左上方 (south west)，完美避开和 LoRA(4.27) 的重叠
            node[pos=1, anchor=north west, align=center, font=\scriptsize, text=ETHBlue] {$\Mdist$\\(4.40)};
        \addlegendentry{$\FFT$}

        % =========================================================
        % 3. LST (ETHRed, Ours)
        % =========================================================
        \addplot[color=ETHRed, mark=*, mark size=2.5pt, mark options={solid}, dashed, line width=1.5pt] 
            coordinates {(1, 1.4304) (2, 2.1143)}
            % S1 靠右下，S2 靠左上，文字居中加粗
            node[pos=0, anchor=north west, align=center, font=\scriptsize\bfseries, text=ETHRed] {$\LST \Mspec$\\(1.43)}
            node[pos=1, anchor=north west, align=center, font=\scriptsize\bfseries, text=ETHRed] {$\Mdist$\\(2.11)};
        \addlegendentry{$\LST$}

        
        % =========================================================
        % 4. Self-Distill Baseline (ETHPurple)
        % 为了渲染更规整，将 star 改为了 diamond* (菱形)，或者 pentagon*
        % =========================================================
        \addplot[color=ETHPurple, mark=diamond*, mark size=3pt, mark options={solid}, only marks] 
            coordinates {(2, 0.1063)}
            % 靠左上方，保证不超出图表右侧边缘
            node[pos=0, anchor=south west, align=center, font=\scriptsize, text=ETHPurple] {Self-Distill \\ $\Mdist$ (0.11)};
        \addlegendentry{Self-Distill}
        % 辅助基准虚线
        \draw[ETHPurple!40, dotted, line width=0.8pt] (axis cs:0.8,0.1063) -- (axis cs:2.2,0.1063);

        % =========================================================
        % 5. Self-Rationalize Baseline (ETHPurple)
        % 为了渲染更规整，将 star 改为了 diamond* (菱形)，或者 pentagon*
        % =========================================================
        \addplot[color=ETHBronze, mark=o, mark size=3pt, mark options={solid}, only marks] 
            coordinates {(2, 0.1063)}
            % 靠左上方，保证不超出图表右侧边缘
            node[pos=0, anchor=south east, align=center, font=\scriptsize, text=ETHBronze] {Self-Rationalize \\ $\Mdist$ (0.10)};
        \addlegendentry{Self-Rationalize}
        % 辅助基准虚线
        \draw[ETHBronze!40, dotted, line width=0.8pt] (axis cs:0.8,0.0960) -- (axis cs:2.2,0.0960);
        
        \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:kl_divergence}
    \end{subfigure}

\captionsetup{skip=-13pt}
    \caption{
\textbf{Left (a)}: Data scaling on \SMol using rationales collected from the $\LST$\ \textit{Specialist} $\Mspec$ and $\FFT$-distillation. Increasing the amount of filtered training data improves \ID performance substantially, while leaving \SID largely stable and only minimal degradation on \OOD.
\textbf{Right (b)}: KL divergence of \chem $\Mspec$ and $\Mdist$ models w.r.t $\Mzero$ \textsf{Qwen3-8B}. $\LST$ models exhibit lower KL divergence compared to $\FFT$ / $\LORA$ counterparts. 
% The two self-training $\Mdist$ models serves as baselines.
}
\vspace{-10pt}
 \label{fig:data_scaling_and_kl}
\end{figure*}
